Genealogical transition in the noisy $N$-Branching Random Walk. How stronger selection may promote genetic diversity

We consider an extension of the noisy $N$-Branching Random Walk that models the evolution of a population subject to natural selection. We show the existence of a critical value for the noise which separates the limiting genealogical structure into two regimes, which we respectively call the semi-pulled and the fully-pulled regimes. In the fully-pulled regime, the genealogy converges to a discrete time Poisson-Dirichlet coalescent. In the semi-pulled regime, the genealogy converges to the Bolthausen-Sznitman coalescent. We discuss some interesting biological consequences of this result. In particular, our model predicts a non-monotone relation between the selection strength and the effective population size.

==> ModelIntro.tex <==
% Created by tikzDevice version 0.12.4 on 2024-09-26 18:22:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.52,134.06) --
	(325.21,134.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.52, 72.27) --
	(325.21, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.52, 10.48) --
	(325.21, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(269.43, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(241.36, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(237.43, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(236.91, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(234.92, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.28,134.06) --
	(233.74, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(233.02, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.74,134.06) --
	(223.59, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.49,134.06) --
	(221.50, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.49,134.06) --
	(217.46, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(216.89, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(204.67, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.49,134.06) --
	(202.16, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.73,134.06) --
	(196.59, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.74,134.06) --
	(194.04, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.03,134.06) --
	(187.82, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(187.33, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.37,134.06) --
	(184.55, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(180.79, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.37,134.06) --
	(179.43, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(178.64, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(177.23, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(172.56, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.03,134.06) --
	(162.68, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(161.24, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(157.06, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(156.20, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.22,134.06) --
	(155.84, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.03,134.06) --
	(153.92, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(152.22, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(150.39, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(144.36, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(143.00, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.28,134.06) --
	(142.34, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(136.94, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.22,134.06) --
	(136.04, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(135.70, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(134.71, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.22,134.06) --
	(132.36, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(132.21, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(126.23, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(124.86, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(123.20, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.22,134.06) --
	(120.25, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(119.32, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.03,134.06) --
	(119.03, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.73,134.06) --
	(118.19, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(116.73, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(116.17, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.37,134.06) --
	(115.82, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(110.81, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(110.18, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(109.72, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(109.55, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(108.69, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(108.30, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(107.79, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(105.45, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(104.74, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(104.38, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(103.42, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(101.62, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.74,134.06) --
	(101.39, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	(101.35, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 99.82, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 99.67, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 99.18, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 96.74, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 96.56, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.37,134.06) --
	( 96.31, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.74,134.06) --
	( 96.01, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.73,134.06) --
	( 94.60, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 94.29, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 93.26, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 93.13, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 92.20, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.74,134.06) --
	( 91.45, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 90.71, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.49,134.06) --
	( 90.66, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.28,134.06) --
	( 89.92, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 89.16, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 89.15, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 88.73, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 88.51, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 86.63, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.74,134.06) --
	( 85.88, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.46,134.06) --
	( 84.26, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.74,134.06) --
	( 83.73, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 82.92, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 82.83, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.74,134.06) --
	( 82.09, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 82.08, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 82.08, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 80.71, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 80.60, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 80.06, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.22,134.06) --
	( 79.78, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.49,134.06) --
	( 79.58, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 79.36, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.71,134.06) --
	( 79.03, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.79, 72.27) --
	(180.79, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.46, 72.27) --
	(217.46, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.43, 72.27) --
	(269.43, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.70, 72.27) --
	(135.70, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.08, 72.27) --
	( 82.08, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.82, 72.27) --
	(187.82, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.72, 72.27) --
	(109.72, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.55, 72.27) --
	(184.55, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.23, 72.27) --
	(177.23, 10.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.71, 72.27) --
	(134.71, 10.48);
\definecolor{drawColor}{RGB}{122,197,205}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (141.22,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (110.37,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (164.28,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (216.74,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (116.36,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (132.49,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (133.73,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 94.46,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (140.03,134.06) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (278.71,134.06) circle (  3.01);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (269.43, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (241.36, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (237.43, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (236.91, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (234.92, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (233.74, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (233.02, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (223.59, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (221.50, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (217.46, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (216.89, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (204.67, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (202.16, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (196.59, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (194.04, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (187.82, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (187.33, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (184.55, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (180.79, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (179.43, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (178.64, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (177.23, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (172.56, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (162.68, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (161.24, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (157.06, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (156.20, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (155.84, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (153.92, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (152.22, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (150.39, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (144.36, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (143.00, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (142.34, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (136.94, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (136.04, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (135.70, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (134.71, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (132.36, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (132.21, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (126.23, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (124.86, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (123.20, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (120.25, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (119.32, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (119.03, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (118.19, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (116.73, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (116.17, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (115.82, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (110.81, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (110.18, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (109.72, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (109.55, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (108.69, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (108.30, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (107.79, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (105.45, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (104.74, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (104.38, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (103.42, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (101.62, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (101.39, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (101.35, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 99.82, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 99.67, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 99.18, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 96.74, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 96.56, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 96.31, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 96.01, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 94.60, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 94.29, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 93.26, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 93.13, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 92.20, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 91.45, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 90.71, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 90.66, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 89.92, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 89.16, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 89.15, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 88.73, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 88.51, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 86.63, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 85.88, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 84.26, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 83.73, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 82.92, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 82.83, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 82.09, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 82.08, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 82.08, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 80.71, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 80.60, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 80.06, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 79.78, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 79.58, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 79.36, 72.27) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 79.03, 72.27) circle (  3.01);
\definecolor{drawColor}{RGB}{122,197,205}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (180.79, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (217.46, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (269.43, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (135.70, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 82.08, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (187.82, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (109.72, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (184.55, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (177.23, 10.48) circle (  3.01);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (134.71, 10.48) circle (  3.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  0.33,118.60) {Reproduction};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  0.33, 93.89) {Truncation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  0.33, 81.53) {selection};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.52,106.25) {+};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  0.33, 44.46) {Natural};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  0.33, 32.09) {selection};
\end{scope}
\end{tikzpicture}


==> SpeedT2VSBeta.tex <==
% Created by tikzDevice version 0.12.4 on 2025-02-04 19:51:33
% !TEX encoding = UTF-8 Unicode
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 45.42) -- (199.55, 45.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 45.42) -- ( 64.30, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.11, 45.42) -- ( 98.11, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.92, 45.42) -- (131.92, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.73, 45.42) -- (165.73, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.55, 45.42) -- (199.55, 40.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 64.30, 31.98) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 98.11, 31.98) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (131.92, 31.98) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (165.73, 31.98) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (199.55, 31.98) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 50.28) -- ( 32.52,157.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 50.28) -- ( 27.72, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 85.97) -- ( 27.72, 85.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,121.66) -- ( 27.72,121.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,157.35) -- ( 27.72,157.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.84, 50.28) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.84, 85.97) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.84,121.66) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.84,157.35) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 45.42) --
	(205.97, 45.42) --
	(205.97,176.48) --
	( 32.52,176.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 15.18) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (119.25,191.47) {\bfseries Coalescence times};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (119.25, 20.46) {$\beta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at ( 13.32,110.95) {$\mathbb{E}[T_2]$};
\end{scope}
\begin{scope}
\path[clip] ( 32.52, 45.42) rectangle (205.97,176.48);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.95,193.04) --
	( 40.54,170.44) --
	( 42.13,154.01) --
	( 43.72,141.54) --
	( 45.31,131.74) --
	( 46.90,123.85) --
	( 48.49,117.34) --
	( 50.08,111.90) --
	( 51.67,107.27) --
	( 53.26,103.29) --
	( 54.85, 99.83) --
	( 56.44, 96.79) --
	( 58.03, 94.10) --
	( 59.62, 91.71) --
	( 61.21, 89.57) --
	( 62.80, 87.63) --
	( 64.39, 85.88) --
	( 65.98, 84.28) --
	( 67.57, 82.83) --
	( 69.16, 81.49) --
	( 70.75, 80.25) --
	( 72.34, 79.12) --
	( 73.93, 78.06) --
	( 75.52, 77.08) --
	( 77.11, 76.16) --
	( 78.70, 75.31) --
	( 80.29, 74.51) --
	( 81.88, 73.76) --
	( 83.47, 73.06) --
	( 85.06, 72.39) --
	( 86.65, 71.77) --
	( 88.24, 71.17) --
	( 89.83, 70.61) --
	( 91.42, 70.08) --
	( 93.01, 69.58) --
	( 94.60, 69.10) --
	( 96.19, 68.64) --
	( 97.78, 68.21) --
	( 99.37, 67.80) --
	(100.96, 67.40) --
	(102.55, 67.02) --
	(104.14, 66.66) --
	(105.73, 66.32) --
	(107.32, 65.98) --
	(108.91, 65.66) --
	(110.50, 65.36) --
	(112.09, 65.07) --
	(113.68, 64.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.27, 50.57) --
	(116.86, 52.38) --
	(118.45, 54.12) --
	(120.04, 55.81) --
	(121.63, 57.43) --
	(123.22, 59.00) --
	(124.81, 60.51) --
	(126.40, 61.98) --
	(127.99, 63.40) --
	(129.58, 64.77) --
	(131.17, 66.10) --
	(132.76, 67.39) --
	(134.35, 68.63) --
	(135.94, 69.84) --
	(137.53, 71.02) --
	(139.12, 72.16) --
	(140.71, 73.26) --
	(142.30, 74.34) --
	(143.89, 75.39) --
	(145.48, 76.40) --
	(147.07, 77.39) --
	(148.66, 78.35) --
	(150.25, 79.29) --
	(151.84, 80.20) --
	(153.43, 81.09) --
	(155.02, 81.96) --
	(156.61, 82.80) --
	(158.20, 83.62) --
	(159.79, 84.43) --
	(161.38, 85.21) --
	(162.97, 85.97) --
	(164.56, 86.72) --
	(166.15, 87.45) --
	(167.74, 88.16) --
	(169.33, 88.86) --
	(170.92, 89.54) --
	(172.51, 90.20) --
	(174.10, 90.85) --
	(175.69, 91.49) --
	(177.28, 92.11) --
	(178.87, 92.72) --
	(180.46, 93.31) --
	(182.05, 93.90) --
	(183.64, 94.47) --
	(185.23, 95.03) --
	(186.82, 95.57) --
	(188.41, 96.11) --
	(190.00, 96.64) --
	(191.60, 97.15) --
	(193.19, 97.66) --
	(194.78, 98.15) --
	(196.37, 98.64) --
	(197.96, 99.12) --
	(199.55, 99.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.40, 94.78) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.94, 78.43) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.48, 70.06) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.02, 68.47) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.56, 77.06) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (160.10, 88.73) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (182.64, 96.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.02, 45.42) -- (115.02,176.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.40,178.87) {Fully-pulled};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (131.92,178.87) {Semi-pulled};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.11, 45.42) -- (416.36, 45.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.11, 45.42) -- (281.11, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.92, 45.42) -- (314.92, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.73, 45.42) -- (348.73, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.54, 45.42) -- (382.54, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.36, 45.42) -- (416.36, 40.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (281.11, 31.98) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (314.92, 31.98) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (348.73, 31.98) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (382.54, 31.98) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (416.36, 31.98) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33, 62.20) -- (249.33,168.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33, 62.20) -- (244.53, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33, 83.38) -- (244.53, 83.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33,104.57) -- (244.53,104.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33,125.75) -- (244.53,125.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33,146.93) -- (244.53,146.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33,168.11) -- (244.53,168.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.65, 62.20) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.65, 83.38) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.65,104.57) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.65,125.75) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.65,146.93) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.65,168.11) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33, 45.42) --
	(422.78, 45.42) --
	(422.78,176.48) --
	(249.33,176.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.81, 15.18) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (336.06,192.02) {\bfseries Speed of evolution};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (336.06, 20.46) {$\beta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (230.13,110.95) {$\nu_N$};
\end{scope}
\begin{scope}
\path[clip] (249.33, 45.42) rectangle (422.78,176.48);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.76, 54.04) --
	(257.35, 52.40) --
	(258.94, 51.36) --
	(260.53, 50.66) --
	(262.12, 50.36) --
	(263.71, 50.28) --
	(265.30, 50.41) --
	(266.89, 50.84) --
	(268.48, 51.47) --
	(270.07, 52.18) --
	(271.66, 52.96) --
	(273.25, 53.90) --
	(274.84, 55.19) --
	(276.43, 56.31) --
	(278.02, 57.70) --
	(279.61, 59.16) --
	(281.20, 60.69) --
	(282.79, 62.39) --
	(284.38, 64.25) --
	(285.97, 65.90) --
	(287.56, 68.04) --
	(289.15, 70.16) --
	(290.74, 72.28) --
	(292.33, 74.83) --
	(293.92, 77.07) --
	(295.51, 79.50) --
	(297.10, 82.19) --
	(298.69, 84.89) --
	(300.28, 87.89) --
	(301.87, 90.73) --
	(303.46, 93.90) --
	(305.05, 97.13) --
	(306.64,100.64) --
	(308.23,104.07) --
	(309.82,107.71) --
	(311.41,111.74) --
	(313.00,115.44) --
	(314.59,119.30) --
	(316.18,123.93) --
	(317.77,128.18) --
	(319.36,132.88) --
	(320.95,137.62) --
	(322.54,143.14) --
	(324.13,148.34) --
	(325.72,153.72) --
	(327.31,159.39) --
	(328.90,165.31) --
	(330.49,171.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.08, 58.04) --
	(333.67, 99.85) --
	(335.26,112.65) --
	(336.85,120.34) --
	(338.44,125.79) --
	(340.03,129.99) --
	(341.62,133.39) --
	(343.21,136.22) --
	(344.80,138.64) --
	(346.39,140.75) --
	(347.98,142.61) --
	(349.57,144.26) --
	(351.16,145.75) --
	(352.75,147.11) --
	(354.34,148.34) --
	(355.93,149.47) --
	(357.52,150.52) --
	(359.11,151.49) --
	(360.70,152.39) --
	(362.29,153.23) --
	(363.88,154.02) --
	(365.47,154.76) --
	(367.06,155.45) --
	(368.65,156.11) --
	(370.24,156.73) --
	(371.83,157.31) --
	(373.42,157.87) --
	(375.01,158.40) --
	(376.60,158.90) --
	(378.19,159.38) --
	(379.78,159.84) --
	(381.37,160.28) --
	(382.96,160.70) --
	(384.55,161.10) --
	(386.14,161.49) --
	(387.73,161.86) --
	(389.32,162.21) --
	(390.91,162.55) --
	(392.50,162.88) --
	(394.09,163.20) --
	(395.68,163.51) --
	(397.27,163.80) --
	(398.86,164.09) --
	(400.45,164.36) --
	(402.04,164.63) --
	(403.63,164.89) --
	(405.22,165.14) --
	(406.81,165.38) --
	(408.41,165.61) --
	(410.00,165.84) --
	(411.59,166.06) --
	(413.18,166.27) --
	(414.77,166.48) --
	(416.36,166.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.21, 40.18) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.75, 63.39) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.29, 98.61) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.83,138.42) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.37,158.14) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.91,165.37) circle (  1.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (399.45,169.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.83, 45.42) -- (331.83,176.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (264.21,178.87) {Fully-pulled};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.73,178.87) {Semi-pulled};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 86.01,  7.59) -- (104.73,  7.59);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (223.83,  7.59) -- (242.55,  7.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.04] at (114.09,  4.01) {Simulated};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.04] at (251.91,  4.01) {Theoretic};
\end{scope}

